Steiner Forest for $H$-Subgraph-Free Graphs

Our main result is a full classification, for every connected graph $H$, of the computational complexity of Steiner Forest on $H$-subgraph-free graphs. To obtain this dichotomy, we establish the following new algorithmic, hardness, and combinatorial results: Algorithms: We identify two new classes of graph-theoretical structures that make it possible to solve Steiner Forest in polynomial time. Roughly speaking, our algorithms handle the following cases: (1) a set $X$ of vertices of bounded size that are pairwise connected by subgraphs of treewidth $2$ or bounded size, possibly together with an independent set of arbitrary size that is connected to $X$ in an arbitrary way; (2) a set $X$ of vertices of arbitrary size that are pairwise connected in a cyclic manner by subgraphs of treewidth $2$ or bounded size. Hardness results: We show that Steiner Forest remains NP-complete for graphs with 2-deletion set number $3$. (The $c$-deletion set number is the size of a smallest cutset $S$ such that every component of $G-S$ has at most $c$ vertices.) Combinatorial results: To establish the dichotomy, we perform a delicate graph-theoretic analysis showing that if $H$ is a path or a subdivided claw, then excluding $H$ as a subgraph either yields one of the two algorithmically favourable structures described above, or yields a graph class for which NP-completeness of Steiner Forest follows from either our new hardness result or a previously known one. Along the way to classifying the hardness for excluded subgraphs, we establish a dichotomy for graphs with $c$-deletion set number at most $k$. Specifically, our results together with pre-existing ones show that Steiner Forest is polynomial-time solvable if (1) $c=1$ and $k\geq 0$, or (2) $c=2$ and $k\leq 2$, or (3) $c\geq 3$ and $k=1$, and is NP-complete otherwise.

==> figures/lemons.tex <==
\begin{tikzpicture}
    \node[vertex] (v1) at (0,0){};
    \node[vertex] (v2) at (3,0){};

    \node[vertex] (u1) at (1,0.7){};
    \node[vertex] (u2) at (2,0.7){};
    \node[vertex] (y1) at (1,1.1){};
    \node[vertex] (ym) at (1.5,1.35){};
    \node[vertex] (y2) at (2,1.1){};
    \node[vertex] (z1) at (1,-0.5){};
    \node[vertex] (z2) at (2,-0.5){};

    \node[vertex] (w) at (1.5, 0.3){};
    %\node[vertex] (x) at (1.5, -0.5){};

    \draw[edge] (v1) -- (v2);
    \draw[edge] (v1) -- (u1) -- (u2) -- (v2);
    \draw[edge] (v1) -- (y1) -- (ym) -- (y2) -- (v2);
    \draw[edge] (y1) -- (y2);
    \draw[edge] (v1) -- (z1) -- (z2) -- (v2);
    \draw[edge] (v1) -- (w) -- (v2);
    %\draw[edge] (v1) -- (x) -- (v2);
    \draw[edge] (z1) -- (v2);
    \draw[edge] (z2) -- (v1);
    
\begin{scope}[shift = {(5,0)}, scale = 0.5]
        \node[vertex, label = below: $u_1$] (v1) at (0,0){};
    \node[vertex] (v2) at (3,0){};

    \node[vertex] (u1) at (1,1){};
    \node[vertex] (u2) at (2,1){};
    \node[vertex] (y1) at (1,1.5){};
    \node[vertex] (y2) at (2,1.5){};
    

    \node[vertex] (w) at (1.5, 0.5){};
    \node[vertex] (x) at (1.5, -0.5){};

    \draw[edge] (v1) -- (v2);
    \draw[edge] (v1) -- (u1) -- (u2) -- (v2);
    \draw[edge] (v1) -- (y1) -- (y2) -- (v2);
    \draw[edge] (v1) -- (w) -- (v2);
    \draw[edge] (v1) -- (x) -- (v2);

    \begin{scope}[shift = {(3,0)}]
        \node[vertex, label = below: $u_2$] (v1) at (0,0){};
        \node[vertex] (v2) at (2,0){};
        \node[vertex] (w) at (1, 0.5){};
        \node[vertex] (x) at (1, -0.5){};
        \draw[edge] (v1) -- (w) -- (v2);
        \draw[edge] (v1) -- (x) -- (v2);
    \end{scope}

    \begin{scope}[shift = {(5,0)}]
        \node[vertex] (v1) at (0,0){};
        \node[vertex] (v2) at (1,0){};
        \draw[edge] (v1) -- (v2);
    \end{scope}

    \begin{scope}[shift = {(6,0)}]
        \node[vertex, label = below: $u_3$] (v1) at (0,0){};
        \node[vertex, label = below: $u_4$] (v2) at (3,0){};
        \node[vertex] (y1) at (0.8,1){};
        \node[vertex] (ym) at (1.5,1.5){};
        \node[vertex] (y2) at (2.2,1){};

        %\draw[edge] (v1) -- (v2);
    \draw[edge] (v1) -- (y1) -- (ym) -- (y2) -- (v2);
        
    \end{scope}
    
\end{scope}
    
\end{tikzpicture}

==> figures/s227.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 14}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[edge] (v1) -- (v2);
    \draw[edge] (v2) -- (v3);
    \draw[edge] (v3) -- (v4);
    \draw[edge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[redge] (v10) -- (v11);
    \draw[redge] (v11) -- (v12);
    \draw[redge] (v12) -- (v13);
    \draw[redge] (v13) -- (v14);

\node[vertex](u1) at (7,1){};
\node[vertex](u2) at (8,1){};

    \draw[redge](v7) -- (u1);
    \draw[redge](u1) -- (u2);
    

\end{scope}

\end{tikzpicture}

==> figures/s235.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);
    \draw[edge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);


\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};

    \draw[redge](v4) -- (u1);
    \draw[redge](u1) -- (u2);
    
\begin{scope}[shift = {(12,0)}]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[edge] (v6) -- (v7);
    \draw[edge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[redge] (v10) -- (v11);


\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};

    \draw[redge](v3) -- (u1);
    \draw[redge](u1) -- (u2);
    \draw[redge] (u2) -- (v9);
    
\end{scope}

\end{scope}
\end{tikzpicture}



==> figures/s244-concomp.tex <==
\begin{tikzpicture}

\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);
    \draw[edge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);



\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};

    \draw[redge](v5) -- (u1);
    \draw[redge](u1) -- (u2);
   % \draw[redge](u2) -- (v9);
    
\end{scope}

\begin{scope}[scale = 0.6, shift = {(12,0)}]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[edge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);



\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};

    \draw[redge](v3) -- (u1);
    \draw[redge](u1) -- (u2);
    \draw[redge](u2) -- (v9);
    
\end{scope}
\end{tikzpicture}

\begin{tikzpicture}
\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[edge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);



\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};

    \draw[redge](v4) -- (u1);
    \draw[redge](u1) -- (u2);
    \draw[redge](u2) -- (v9);

\end{scope}
\end{tikzpicture}

==> figures/s244-longp.tex <==
\begin{tikzpicture}

\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 12}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);
    \draw[edge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);
    \draw[edge] (v11) -- (v12);


\node[vertex](u1) at (6,1){};
\node[vertex](u2) at (7,1){};

    \draw[redge](v5) -- (u1);
    \draw[redge](u1) -- (u2);

\begin{scope}[shift = {(12,0)}]
    \foreach \i in {1,..., 12}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[edge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);
    \draw[edge] (v11) -- (v12);


\node[vertex](u1) at (6,1){};
\node[vertex](u2) at (7,1){};

    \draw[redge](v3) -- (u1);
    \draw[redge](u1) -- (u2);
    \draw[redge](u2) -- (v9);
\end{scope}


\end{scope}

\end{tikzpicture}



\begin{tikzpicture}
\begin{scope}[scale=0.6]
    

    \foreach \i in {1,..., 12}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[edge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[redge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);
    \draw[edge] (v11) -- (v12);


\node[vertex](u1) at (6,1){};
\node[vertex](u2) at (7,1){};

    \draw[redge](v4) -- (u1);
    \draw[redge](u1) -- (u2);
    \draw[redge](u2) -- (v9);

\end{scope}
\end{tikzpicture}

==> figures/s244-neighboursstar.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.6]
    \foreach \i in {1,..., 11}{
        \node[vertex, label = below:$v_{\i}$](v\i) at (\i, 0){};
        
    }
    
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[edge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[edge] (v8) -- (v9);
    \draw[edge] (v9) -- (v10);
    \draw[edge] (v10) -- (v11);



\node[vertex](u1) at (5.5,1){};
\node[vertex](u2) at (6.5,1){};
\node[vertex](u3) at (6,1.66){};

    \draw[redge](v4) -- (u1);
    \draw[redge](v8) -- (u1);
    \draw[redge](u1) -- (u3);
    \draw[redge](u2) -- (u3);

\end{scope}
\end{tikzpicture}

==> figures/s2ab-second.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.7]
    \foreach \i in {1,..., 9}{
        \node[vertex](v\i) at (\i, 0){};
        
    }
    \draw[redge] (v1) to [bend left = 40] (v5);
    %\draw[redge] (v5) to [bend left = 40] (v7);
    %\draw[redge] (v4) to [bend right = 40] (v6);
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[edge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);

    \draw[br] (3,-0.15) -- (1,-0.15);
    \node[](t) at (2, -0.6){$a$};

    \draw[br] (9,-0.15) -- (6,-0.15);
    \node[](t) at (7.5, -0.6){$b$};

    % DCK additions
    \foreach \i in {-2,..., 0}{
        \node[vertex](v\i) at (\i, 0){};
           
    }
    \draw[edge] (v-2) -- (v-1);
    \draw[edge] (v-1) -- (v0);
    \draw[edge] (v0) -- (v1);
    \draw[br] (0,-0.15) -- (-2,-0.15);
    \node[](t) at (-1, -0.6){$\le a-1$};

    % \node[label=below:$v_i$] (t) at (3,0){};
    % \node[label=below:$v_{i+1}$] (t) at (4,0){};
    % \node[label=below:$v_{i+2}$] (t) at (5,0){};
    % \node[label=below:$v_{i+3}$] (t) at (6,0){};
    % \node[label=below:$v_{i+4}$] (t) at (7,0){};

\end{scope}
\end{tikzpicture}

==> figures/s2ab.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.7]
    \foreach \i in {1,..., 9}{
        \node[vertex](v\i) at (\i, 0){};
        
    }
    \draw[redge] (v4) to [bend left = 40] (v7);
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[redge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[edge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);

    \draw[br] (3,-0.15) -- (1,-0.15);
    \node[](t) at (2, -0.5){$a$};

    \draw[br] (9,-0.15) -- (7,-0.15);
    \node[](t) at (8, -0.5){$b$};

    \node[label=below:$u_1$] (t) at (4,0){};
    \node[label=below:$u_2$] (t) at (7,0){};

\end{scope}

\begin{scope}[scale = 0.7, shift = {(10,0)}]
    

        \foreach \i in {1,..., 9}{
        \node[vertex](v\i) at (\i, 0){};
        
    }
    \draw[redge] (v3) to [bend left = 40] (v5);
    \draw[redge] (v5) to [bend left = 40] (v7);
    \draw[redge] (v4) to [bend right = 28] (v6);
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[edge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[edge] (v5) -- (v6);
    \draw[edge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);

    \draw[br] (3,-0.15) -- (1,-0.15);
    \node[](t) at (2, -0.5){$a$};

    \draw[br] (9,-0.15) -- (7,-0.15);
    \node[](t) at (8, -0.5){$b$};

    \node[label=below:$v_i$] (t) at (3,0){};
    \node[label=below:$v_{i+1}$] (t) at (4,0){};
    \node[label=below:$v_{i+2}$] (t) at (5,0){};
    \node[label=below:$v_{i+3}$] (t) at (6,0){};
    \node[label=below:$v_{i+4}$] (t) at (7,0){};

\end{scope}
\end{tikzpicture}


\begin{tikzpicture}
\begin{scope}[scale = 0.7]
        \foreach \i in {1,..., 9}{
        \node[vertex](v\i) at (\i, 0){};
        
    }

    \node[vertex](u) at (5,0.5){};
    \draw[redge] (v3) to [bend right = 28] (v5);
    %\draw[redge] (v5) to [bend left = 40] (v7);
    \draw[redge] (v4) to [bend left = 20] (u);
    \draw[edge] (u) to [bend left = 20] (v6);
    \draw[redge] (v1) -- (v2);
    \draw[redge] (v2) -- (v3);
    \draw[edge] (v3) -- (v4);
    \draw[redge] (v4) -- (v5);
    \draw[redge] (v5) -- (v6);
    \draw[redge] (v6) -- (v7);
    \draw[redge] (v7) -- (v8);
    \draw[redge] (v8) -- (v9);

    \draw[br] (3,-0.15) -- (1,-0.15);
    \node[](t) at (2, -0.5){$a$};

    \draw[br] (9,-0.15) -- (6,-0.15);
    \node[](t) at (7.5, -0.5){$b$};

    \node[label=below:$v_i$] (t) at (3,0){};
    \node[label=below:$v_{i+1}$] (t) at (4,0){};
    \node[label=below:$v_{i+2}$] (t) at (5,0){};
    \node[label=below:$v_{i+3}$] (t) at (6,0){};

\end{scope}
\end{tikzpicture}
